Species Transport Driven by Droplet Impact in Wavy Thin Films

Droplet impact on thin liquid films is commonly studied on quiescent surfaces, although practical systems often involve residual capillary waves generated by preceding droplets. This study examines how such traveling waves modify impact dynamics and mixing. Controlled surface disturbances were produced using an acoustic excitation system that replicated droplet-induced waves, and a two-color laser-induced fluorescence method was implemented to obtain simultaneous measurements of film thickness and dye concentration. Impacts on wavy films deviated markedly from quiescent conditions. Rim evolution, cavity collapse, and jet formation became asymmetric, governed by the phase of the wave relative to the impact. These behaviors were linked to local variations in film depth, which redirected cavity retraction and the associated mixing flow. Reconstructed concentration fields confirmed that droplet liquid is displaced according to these depth gradients, producing asymmetric mixing at moderate Weber numbers. A dimensionless asymmetry index quantified the dependence on wave amplitude, phase, and distance from the acoustic wave generator. At higher Weber numbers, inertial mixing attenuated these effects, and the dynamics approached those of static films.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

